On the Feasibility of Multi-Mode Antennas in UWB and IoT Applications below 10 GHz

While on the one hand 5G and B5G networks are challenged by ultra-high data rates in wideband applications like 100+ Gbps wireless Internet access, on the other hand they are expected to support reliable low-latency Internet of Things (IoT) applications with ultra-high connectivity. These conflicting challenges are addressed in a system proposal dealing with both extremes. In contrast to most recent publications, focus is on the frequency domain below 10~GHz. Towards this goal, multi-mode antenna technology is used and different realizations, offering up to eight uncorrelated ports per radiator element, are studied. Possible baseband architectures tailored to multi-mode antennas are discussed, enabling different options regarding precoding and beamforming.

==> pic/BSB_analog_pattern_New_Names.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BSB_analog_pattern_New_Names.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{871.52810885bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60805964)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./pic/BSB_analog_pattern_New_Names_.pdf}}%
    \put(0.17871906,0.36202689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34008745\unitlength}\raggedright Digital\\ Precoders\end{minipage}}}%
    \put(0.60898917,0.36077472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38365017\unitlength}\raggedright Analog\\ Precoder\end{minipage}}}%
    \put(0.46593042,0.50214257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./pic/BSB_analog_pattern_New_Names_.pdf}}%
    \put(0.87597056,0.39064003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III)}}}%
    \put(0.06184514,0.17147015){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Data Vectors}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./pic/BSB_analog_pattern_New_Names_.pdf}}%
    \put(0.87597056,-0.02792229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{III)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./pic/BSB_analog_pattern_New_Names_.pdf}}%
    \put(0.87597056,0.61948242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{II)}}}%
  \end{picture}%
\endgroup%

